Constant Composition Distribution Matching

Distribution matching transforms independent and Bernoulli(1/2) distributed input bits into a sequence of output symbols with a desired distribution. Fixed-to-fixed length, invertible, and low complexity encoders and decoders based on constant composition and arithmetic coding are presented. Asymptotically in the blocklength, the encoder achieves the maximum rate, namely the entropy of the desired distribution. Furthermore, the normalized divergence of the encoder output and the desired distribution goes to zero in the blocklength.

==> diagrams/Adaption_by_code_rate.tex <==
 
\usetikzlibrary{fit}
\sffamily
\usetikzlibrary{shapes,arrows}
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{module}=[draw,top color=white,bottom color=gray!20,text centered, minimum width=27, minimum height=27]
% Define a few styles and constants
\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20, 
    minimum height=12em, rounded corners]
\tikzstyle{every node}=[font=\small]
\def\blockdist{1.0}
\def\wayup{-1.2}
\def\edgedist{1.0}

\begin{tikzpicture}
	\node (DMS)[module] at (0,5){$P_A$};
	\path (DMS.0)+(\blockdist-0.1,0) node (AAAs){$A_1  \!\ldots \! A_{\nc}$};
	\path (AAAs.0)+(\blockdist-0.7,0) coordinate (splitup){};
	\path(splitup)+(0.8,\wayup) node[module] (index){label};
	\path(index.0) + (\blockdist+0.2,0) node (IIIs) {{$\boldsymbol{B}_{A,1}\!\ldots\!\boldsymbol{B}_{A,\nc}$}};
	\path(IIIs.0) + (\blockdist-0.15,0)  node[module] (P){$\matp$};
	\path(P.0) + (\blockdist+0.4,0) node (RRRs){$B_{S,\gamma\nc+1}\!\ldots\!B_{S,\nc} $};
	\path(RRRs.0)  + (\blockdist-0.1,0) node[module] (mathfun){$\begin{matrix}
  0 \mapsto 1  \\
  1 \mapsto \text{-}1 
 \end{matrix}$};
	\path(mathfun.0)+ (\blockdist,0.3) node{$S_1\!\ldots\!S_{\nc}$};
	\path(mathfun.0) +  (0.3 ,-\wayup) node [circle,draw,top color=white,bottom color=gray!20] (join){x};
	\path(join.0) + (\blockdist,0) node (XXXs){$X_1  \ldots X_{\nc}$};
	\path(XXXs.0) + (\blockdist-0.3,0) node[circle,draw,top color=white,bottom color=gray!20] (multip){x}; 
	\path(multip) + (\blockdist-0.1,0) node (ende) {};
	\path(multip) + (0,\wayup) node (delta) {\large$\Delta$};
	\path (DMS) +(0,{\wayup *2}) node (DMS2) [module]{$P_U$};
	\path(DMS2) + (3*\blockdist,0) node (BBBgammaNc){$B_{S,1} \!\ldots\! B_{S,\gamma\nc}$};
	\path(P.180) +(-0.3,-0.3) coordinate(Ppoint){};
	\path(mathfun.180) +(-0.3,-0.3) coordinate(mathfunpoint){};
	

\draw [fill] (splitup) circle(0.07);
\draw (DMS) -- (AAAs);
\draw (AAAs)-- (splitup);
\draw [-latex](splitup) --(join);
\draw[-latex](splitup) |- (index);
\draw(index) -- (IIIs);
\draw[-latex](IIIs) -- (P);
\draw(P) -- (RRRs);
\draw[-latex](RRRs) --(mathfun);
\draw[-latex](mathfun) -| (join);
\draw(join) -- (XXXs);
\draw[-latex] (XXXs) -- (multip);
\draw[-latex] (multip) -- (ende);
\draw[-latex ] (delta) -- (multip);
\draw[] (DMS2) -- (BBBgammaNc);
\draw[-latex] (BBBgammaNc)-| (Ppoint) -- (P);
\draw[-latex] (BBBgammaNc)-|(mathfunpoint)--(mathfun);

	
\end{tikzpicture}


==> diagrams/arithmetic_codingf2v_04.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=0.5]
\draw (0,0) --(0,10);
\draw (-0.2,0)  -- (0.2,0);
\draw (-0.2,2.5) -- (0.2,2.5);
\draw (-0.2,5) -- (0.2,5);
\draw (-0.2,7.5) -- (0.2,7.5);
\draw (-0.2,10) -- (0.2,10);
\draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,0) -- (-0.2,2.5) node[midway,xshift=-8pt,left]{$00$};
\draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,2.5) -- (-0.2,5) node[midway,xshift=-8pt,left]{$01$};
\draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,5) -- (-0.2,7.5) node[midway,xshift=-8pt,left]{$10$};
\draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,7.5) -- (-0.2,10) node[midway,xshift=-8pt,left]{$11$};
%--
%--
%\draw (3,0) --(3,10);
%\draw (2.8,0)  -- (3.2,0);
%\draw (2.8,10) -- (3.2,10);

%\draw[ultra thick,blue](2.8,7.5)--(3.2,7.5);
%\draw[ultra thick,blue](2.8,10)--(3.2,10);
%\draw[ultra thick,blue](3,7.5)--(3,10);

%\draw[ultra thick,green](2.8,7.5)--(3.2,7.5);
%\draw[ultra thick,green](2.8,{90/16})--(3.2,{90/16});
%\draw[ultra thick,green](3,7.5)--(3,{90/16});

%\filldraw[top color = white, bottom color = blue!20] (2.5,7.5) rectangle node{1} +(1,2.5);
%\filldraw[top color = white, bottom color = blue!20] (2.5,{90/16}) rectangle node{01} (3.5,7.5);
%\filldraw[top color = white, bottom color = blue!20] (2.5,{10* (27/64)}) rectangle node{0001} (3.5,{10*(81/256)});
%\filldraw[top color = white, bottom color = blue!20] (2.5,{10* (3/4)^5}) rectangle node[]{000001} (3.5,{10*(3/4)^6});

\draw (3,0) --(3,10);
\draw (2.8,0)  -- (3.2,0);
\draw (2.8,10) -- (3.2,10);

\draw[ultra thick,blue](2.8,7.84)--(3.2,7.84);
\draw[ultra thick,blue](2.8,10)--(3.2,10);
\draw[ultra thick,blue](3,7.84)--(3,10)node[midway,right]{111};;

\draw[ultra thick,green](2.8,0)--(3.2,0);
\draw[ultra thick,green](2.8,1.6)--(3.2,1.6);
\draw[ultra thick,green](3,0)--(3,1.6) node[midway,right]{00};

\draw[ultra thick,green!67!blue](2.8,4)--(3.2,4);
\draw[ultra thick,green!67!blue](2.8,2.56)--(3.2,2.56);
\draw[ultra thick,green!67!blue](3,2.56)--(3,4) node[midway,right]{011};

\draw[ultra thick,green!33!blue](2.8,6.4)--(3.2,6.4);
\draw[ultra thick,green!33!blue] (2.8 ,{4.96 + (6.4-4.96)*0.4})--(3.2,{4.96 + (6.4-4.96)*0.4});
\draw[ultra thick,green!33!blue](3,{4.96 + (6.4-4.96)*0.4})--(3,6.4) node[midway,right]{1011};
%\filldraw[top color = white, bottom color = blue!20] (5.5,7.5) rectangle node{1} +(1,2.5);
%\filldraw[top color = white, bottom color = blue!20] (5.5,{90/16}) rectangle node{01} (6.5,7.5);
%\filldraw[top color = white, bottom color = blue!20] (5.5,{10* (27/64)}) rectangle node{0001} (6.5,{10*(81/256)});
%\filldraw[top color = white, bottom color = blue!20] (5.5,{10* (3/4)^5}) rectangle node[]{000001} (6.5,{10*(3/4)^6});


\end{tikzpicture}

==> diagrams/arithmetic_decoding_example.tex <==
\def\tikzparams((#1,#2),#3){%
\pgfmathsetmacro{\xoff}{#1}
\pgfmathsetmacro{\yoff}{#2}
\pgfmathsetmacro{\label}{#3}
\draw[|-|] (\xoff ,\yoff) -- ++ (0 ,10) node [above] {$C_{#3}$};
\draw[|-|] ({\xoff + 2.5}, \yoff)-- ++ (0,10) node [above] {$S_{#3}$};
\draw[|-|] ({\xoff + 5}, \yoff) node[left](K0){}-- ++ (0,10) node [above] {$K_{#3}$} node[left](K3){};
}

\def\tikzpaintC(#1,#2,#3){%
\draw[|-|, ultra thick, color = blue] (\xoff, {#1*10+\yoff}) node (C1){} -- (\xoff,{#2*10+\yoff}) node (C2){} node [midway,left]{#3} ;
}

\def\tikzpaintS(#1,#2,#3,#4,#5){%
\draw[|-|, ultra thick, color = red!60] node (S1){} (\xoff + 2.5, {#1*10+\yoff}) -- (\xoff + 2.5,{#2*10+\yoff}) node [midway,right]{#4} node (S2){};
\draw[|-|, ultra thick, color = red] (\xoff + 2.5, {#2*10+\yoff}) -- (\xoff + 2.5,{#3*10+\yoff}) node [midway,right]{#5} node (S3){};
}

\def\tikzpaintK(#1,#2,#3,#4){%
\draw[|-|, ultra thick, color = #4] (\xoff +5, {#1*10+\yoff}) node [left](K1) {}-- (\xoff +5,{#2*10+\yoff}) node [midway,right]{#3} node[left](K2) {};
}

\def\tikzpaintident(#1,#2){%
\draw[dashed,-latex,right] (#1) --++(2.2,0);
\draw[dashed,-latex,right] (#2) --++(2.2,0);
}

\def\tikzpaintscale{%
\draw[dashed,-latex,right] (K1) --(K0);
\draw[dashed,-latex,right] (K2) --(K3);
}





% \usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=0.4]
\tikzparams((0,0),1)
\tikzpaintC(0.4,1,1)
\tikzpaintS(0,0.5,1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)

\tikzparams((10,0),2)
\tikzpaintC(0.4,0.64,10)
\tikzpaintS(0,0.5,1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)

\tikzparams((20,0),3)
\tikzpaintC(0.496,0.64,101)
\tikzpaintS(0,0.5,1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)

\tikzparams((30,0),4)
\tikzpaintC(0.5536,0.64,1011)
\tikzpaintS(0,0.5,1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)
\tikzpaintident(C1,C2)
\tikzpaintident(S3,S2)
\tikzpaintscale

\tikzparams((0,-15),5)
\tikzpaintC(0,0.4,10)
\tikzpaintS({1/6},{7/12},1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)

\tikzparams((10,-15),6)
\tikzpaintC(0.16,0.4,101)
\tikzpaintS({1/6},{7/12},1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)


\tikzparams((20,-15),7)
\tikzpaintC(0.256,0.4,1010)
\tikzpaintS({1/6},{7/12},1,0,1)
\tikzpaintK(0,0.4,0,blue!50!red)
\tikzpaintK(0.4,1,1,blue!80!red)
\tikzpaintident(C1,C2)



\end{tikzpicture}

==> diagrams/block_enc_dec_parameter_estimator.tex <==
\usetikzlibrary{fit}
\usetikzlibrary{shapes.geometric,backgrounds,calc}
%\sf
\tikzset{%
 dmsblock/.style = {draw,thick,top color = gray!1,bottom color = gray!10,rectangle,text centered,minimum height = 30,minimum width = 30},
 dsblock/.style = {draw,thick,top color = gray!1,bottom color = gray!10,rectangle,text centered,text width = 30,minimum height = 30, dash pattern=on 1pt off 4pt on 6pt off 4pt}
}
\tikzset{dashdot/.style={draw=black!50!white, line width=1pt,
                               dash pattern=on 1pt off 4pt on 6pt off 4pt,
                                inner sep=2mm, rectangle, rounded corners}}


\begin{tikzpicture}[scale= 0.85, font=\footnotesize]
\node(origin) at(0,0){};
\node[dmsblock,text width = 55](matcher) at(2.5,0)  {Arithmetic Coder};
\node[dmsblock,text width = 55](parmest1) at (2.5,1.75){Parameter estimator};
\draw[-latex](origin) -- (matcher);
\coordinate (seperate1) at (4,0);
\draw[-latex](matcher) -- (seperate1);
\draw[-latex](seperate1) |- (parmest1);
\draw[-latex](parmest1) -- (matcher);
\coordinate (seperate2) at (6,0);

\node(sink) at(10,0){};
\node[dmsblock,text width = 55](dematcher) at(7.5,0)   {Arithmetic Decoder};
\node[dmsblock,text width = 55](parmest2) at (7.5,1.75){Parameter estimator};
\begin{pgfonlayer}{background}
    \node(match)[draw=black,fill=blue!10,fit=(parmest1) (matcher)]{};
	\node(dematch)[draw=black,fill=blue!10,fit=(parmest2) (dematcher)]{};
\end{pgfonlayer}
\node[above] at (match.north){Matcher};
\node[above] at (dematch.north){Dematcher};
\draw[-latex](dematcher)--(sink);
\draw[-latex](seperate1) -- (seperate2);
\draw[-latex](seperate2) |- (parmest2);
\draw[-latex](parmest2) -- (dematcher);
\draw[-latex](seperate2) -- (dematcher);

\end{tikzpicture}

==> diagrams/ccadm_linediagram.tex <==
\usetikzlibrary{decorations.pathreplacing}
\pgfmathsetmacro{\len}{3.5};
\begin{tikzpicture}
\foreach \x/\y in {1/aabb, 2/abab, 3/abba,4/baab,5/baba,6/bbaa}{
\pgfmathsetmacro{\a}{\x *100/6};
\pgfmathsetmacro{\b}{\x *\len/6};
\draw[|-|,color=blue!\a!green,thick] (1,\b-\len/6)-- node[right,color=black](d\x){\y} (1,\b);
}

\foreach \x/\y in {1/000, 2/001, 3/010, 4/011}{
\pgfmathsetmacro{\a}{\x *100/4};
\pgfmathsetmacro{\b}{\x *\len/4};
\draw[|-|,color=blue!\a!green,thick] (-1,\b-\len/4)-- node[left,color=black](h\x){\y} (-1,\b);
\draw[dotted] (-1,\b) --++(2,0);
}

\path[draw,-latex](h1.east) --(d1.west);
% \path[draw,-latex](h1.east) --(d2.west);
\path[draw,-latex](h2.east) --(d3.west);
\path[draw,-latex](h3.east) --(d4.west);
% \path[draw,-latex](h3.east) --(d5.west);
\path[draw,-latex](h4.east) --(d6.west);

\end{tikzpicture}

% \begin{tikzpicture}
% \foreach \x/\y in {1/aaabb, 2/aabab, 3/aabba, 4/abaab, 5/ababa, 6/abbaa,7/baaab,8/baaba,9/babaa,10/bbaaa}{
% \pgfmathsetmacro{\a}{\x *10};
% \draw[|-|,color=blue!\a!green,thick] (1,\x-1)-- node[right,color=black](d\x){\y} (1,\x);
% }
% 
% \foreach \x/\y in {1/000, 2/001, 3/010, 4/011, 5/100, 6/101,7/110,8/11}{
% \pgfmathsetmacro{\a}{\x *10};
% \draw[|-|,color=blue!\a!green,thick] (-1,\x*1.25-1.25)-- node[left,color=black](h\x){\y} (-1,\x*1.25);
% \draw[dotted] (-1,\x*1.25-1.25) --++(2,0);
% }
% 
% \path[draw,-latex](h1.east) --(d1.west);
% \path[draw,-latex](h1.east) --(d2.west);
% \path[draw,-latex](h2.east) --(d3.west);
% \path[draw,-latex](h3.east) --(d4.west);
% \path[draw,-latex](h4.east) --(d5.west);
% \path[draw,-latex](h5.east) --(d6.west);
% \path[draw,-latex](h5.east) --(d7.west);
% \path[draw,-latex](h6.east) --(d8.west);
% \path[draw,-latex](h7.east) --(d9.west);
% \path[draw,-latex](h8.east) --(d10.west);
% 
% \end{tikzpicture}
% 
% \begin{tikzpicture}
% \foreach \x in {1,..., 10}{
% \path[draw,|-|] (1,\x-1)-- node[left]{s} (1,\x);
% \node[draw] at (\x,2) {\x-1};
% }
% \end{tikzpicture}
% 
% \begin{tikzpicture}[scale=0.5]
% \draw (0,0) --(0,10);
% \draw (-0.2,0)  -- (0.2,0);
% \draw (-0.2,2.5) -- (0.2,2.5);
% \draw (-0.2,5) -- (0.2,5);
% \draw (-0.2,7.5) -- (0.2,7.5);
% \draw (-0.2,10) -- (0.2,10);
% \draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,0) -- (-0.2,2.5) node[midway,xshift=-8pt,left]{$00$};
% \draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,2.5) -- (-0.2,5) node[midway,xshift=-8pt,left]{$01$};
% \draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,5) -- (-0.2,7.5) node[midway,xshift=-8pt,left]{$10$};
% \draw[decorate,decoration={brace,raise=3pt,amplitude=6pt},thick] (-0.2,7.5) -- (-0.2,10) node[midway,xshift=-8pt,left]{$11$};
% %--
% %--
% %\draw (3,0) --(3,10);
% %\draw (2.8,0)  -- (3.2,0);
% %\draw (2.8,10) -- (3.2,10);
% 
% %\draw[ultra thick,blue](2.8,7.5)--(3.2,7.5);
% %\draw[ultra thick,blue](2.8,10)--(3.2,10);
% %\draw[ultra thick,blue](3,7.5)--(3,10);
% 
% %\draw[ultra thick,green](2.8,7.5)--(3.2,7.5);
% %\draw[ultra thick,green](2.8,{90/16})--(3.2,{90/16});
% %\draw[ultra thick,green](3,7.5)--(3,{90/16});
% 
% %\filldraw[top color = white, bottom color = blue!20] (2.5,7.5) rectangle node{1} +(1,2.5);
% %\filldraw[top color = white, bottom color = blue!20] (2.5,{90/16}) rectangle node{01} (3.5,7.5);
% %\filldraw[top color = white, bottom color = blue!20] (2.5,{10* (27/64)}) rectangle node{0001} (3.5,{10*(81/256)});
% %\filldraw[top color = white, bottom color = blue!20] (2.5,{10* (3/4)^5}) rectangle node[]{000001} (3.5,{10*(3/4)^6});
% 
% \draw (3,0) --(3,10);
% \draw (2.8,0)  -- (3.2,0);
% \draw (2.8,10) -- (3.2,10);
% 
% \draw[ultra thick,blue](2.8,7.84)--(3.2,7.84);
% \draw[ultra thick,blue](2.8,10)--(3.2,10);
% \draw[ultra thick,blue](3,7.84)--(3,10)node[midway,right]{111};;
% 
% \draw[ultra thick,green](2.8,0)--(3.2,0);
% \draw[ultra thick,green](2.8,1.6)--(3.2,1.6);
% \draw[ultra thick,green](3,0)--(3,1.6) node[midway,right]{00};
% 
% \draw[ultra thick,green!67!blue](2.8,4)--(3.2,4);
% \draw[ultra thick,green!67!blue](2.8,2.56)--(3.2,2.56);
% \draw[ultra thick,green!67!blue](3,2.56)--(3,4) node[midway,right]{011};
% 
% \draw[ultra thick,green!33!blue](2.8,6.4)--(3.2,6.4);
% \draw[ultra thick,green!33!blue] (2.8 ,{4.96 + (6.4-4.96)*0.4})--(3.2,{4.96 + (6.4-4.96)*0.4});
% \draw[ultra thick,green!33!blue](3,{4.96 + (6.4-4.96)*0.4})--(3,6.4) node[midway,right]{1011};
% %\filldraw[top color = white, bottom color = blue!20] (5.5,7.5) rectangle node{1} +(1,2.5);
% %\filldraw[top color = white, bottom color = blue!20] (5.5,{90/16}) rectangle node{01} (6.5,7.5);
% %\filldraw[top color = white, bottom color = blue!20] (5.5,{10* (27/64)}) rectangle node{0001} (6.5,{10*(81/256)});
% %\filldraw[top color = white, bottom color = blue!20] (5.5,{10* (3/4)^5}) rectangle node[]{000001} (6.5,{10*(3/4)^6});
% 
% 
% % \end{tikzpicture}

==> diagrams/ccadm_overview.tex <==
 
\usetikzlibrary{decorations.pathreplacing}
\pgfmathsetmacro{\len}{3.}
\begin{tikzpicture}[font=\footnotesize, scale=1.3]
\foreach \x/\y/\col in {1/0011/blue, 2/0101/black, 3/0110/blue,4/1001/blue,5/1010/black,6/1100/blue}{
\pgfmathsetmacro{\a}{\x *100/6};
\pgfmathsetmacro{\b}{\x *\len/6};
\draw[|-|,color=blue,thick] (1,\b-\len/6)-- node[right,color=\col](d\x){\y} (1,\b) node[left,black]{ $\x/6$};
}

\foreach \x/\y in {1/00, 2/01, 3/10, 4/11}{
\pgfmathsetmacro{\a}{\x *100/4};
\pgfmathsetmacro{\b}{\x *\len/4};
\draw[|-|,color=red,thick] (-1,\b-\len/4)-- node[left,color=black](h\x){\y} (-1,\b)node[right,black]{$\x/4$};
\draw[dotted] (-1,\b) --++(2,0);
}

\path[draw,-latex](h1.east) --(d1.west);
% \path[draw,-latex](h1.east) --(d2.west);
\path[draw,-latex](h2.east) --(d3.west);
\path[draw,-latex](h3.east) --(d4.west);
% \path[draw,-latex](h3.east) --(d5.west);
\path[draw,-latex](h4.east) --(d6.west);

\node at (-1.9,3.5/2) {$\lbrace0,1 \rbrace^m$};
\node at (2.1,3.5/2) {$\nTypePA{n}{\bar{P}_{\rv{A}}}$};  % Please uncomment to run independent
%\node at (3.0,3.5/2) {$\lbrace0,1 \rbrace^m$};
\node at (2.1,3.5/2 -0.6) {\textcolor{blue}{$\mset{C}_{\!\text{ccadm}}$}};   % Please uncomment to run independent111

\end{tikzpicture}

==> diagrams/ccadm_refine.tex <==
\pgfmathsetmacro{\len}{3}

\begin{tikzpicture}[font=\footnotesize]

\foreach \x/\y/\z/\w in {0/0.16667/$00(11)$/$\frac{1}{6}$,0.16667/0.3333/$010(1)$/$\frac{2}{6}$, 0.3333/0.5/$011(0)$/$\frac{3}{6}$, 0.5/0.6666/$100(1)$/$\frac{4}{6}$ , 0.6666/0.8333/$101(0)$/$\frac{5}{6}$ , 0.8333/1/$11(00)$/$\frac{6}{6}$}{
\pgfmathsetmacro{\a}{\x *\len};
\pgfmathsetmacro{\b}{\y *\len};
\draw[|-|,thick] (5,\a)-- node[right,color=black](d\x){\z} (5,\b) node[black,left] {\w};
}

\foreach \x/\y/\z/\w in {0/0.16667/$00(11)$/$\frac{1}{6}$,0.16667/0.5/$01$/$\frac{3}{6}$ , 0.5/0.8333/$10$/$\frac{5}{6}$ , 0.8333/1/$11(00)$/$\frac{6}{6}$}{
\pgfmathsetmacro{\a}{\x *\len};
\pgfmathsetmacro{\b}{\y *\len};
\draw[|-|,thick] (3,\a)-- node[right,color=black](d\x){\z} (3,\b) node[black,left] {\w};
}

\foreach \x/\y/\z in {0/0.5/$0$, 0.5/1/$1$}{
\pgfmathsetmacro{\a}{\x *\len};
\pgfmathsetmacro{\b}{\y *\len};
\draw[|-|,thick] (1,\a)-- node[right,color=black](d\x){\z} (1,\b) node[black,left] {\y};
}

\end{tikzpicture}

==> diagrams/encoder_block_scheme.tex <==
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em},
  sum/.style      = {draw, circle, node distance =5}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  funblock/.style = {draw,top color = gray!1,bottom color = gray!10,rounded corners,rectangle,text centered,text width = 33,minimum height = 25, minimum width = 10,inner sep=3}
}
% Defining string as labels of certain blocks.


\begin{tikzpicture}[auto, node distance=48]
\tikzstyle{every node}=[font=\scriptsize]
\draw
	% Drawing the blocks of first filter :
	node at (0,0)[funblock, name=init]{ initialize}
	node [funblock, right of=init] (readbit) { read bit}
	node [funblock, right of=readbit](updateSrcInterval){update input interval}
	node [funblock, right of=updateSrcInterval](checkForOutputAndRescale){check for output and rescale}
	node [funblock, right of=checkForOutputAndRescale](finalizeCodesymbols){choose output}
	;
	
	\draw[->](init) -- node {}(readbit);
 	\draw[->](readbit) -- node {} (updateSrcInterval);
	\draw[->](updateSrcInterval) -- node {} (checkForOutputAndRescale);
	\path[->] (checkForOutputAndRescale.south) edge[bend left=20] node{input bit available} (readbit.south);
	\draw[->](checkForOutputAndRescale)--node{}(finalizeCodesymbols);
\end{tikzpicture}

==> diagrams/encoder_block_vertical.tex <==
\tikzstyle{functionbox}=[rectangle,draw,minimum height=15, top color=white,bottom color=gray!20,rounded corners, text width=100, text centered]
\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}=[font=\scriptsize]
\node[functionbox](init) at (0,0){initialize};
\node[functionbox](ReadBit) at (0,-1.75) {readBit};
\node[functionbox](updateSrc) at (0,-3.5) {update Source Interval}; 
\node[functionbox](checkOutputAndRescale) at (0,-5.25) {Check Output and Rescale};

\draw[-latex, thick](init) --(ReadBit);
\draw[-latex, thick](ReadBit)--(updateSrc);
\draw[-latex, thick](updateSrc)--(checkOutputAndRescale);
\path[-latex, thick](checkOutputAndRescale.west)  edge [bend left] (ReadBit.west);
\end{tikzpicture}

==> diagrams/memoryless_Source.tex <==
\usetikzlibrary{fit}
%\usetikzlibrary{backgrounds}
%\sf
\tikzset{%
 dmsblock/.style = {draw,thick,top color = gray!1,bottom color = gray!10,rectangle,text centered,minimum height = 25,minimum width = 25},
 dsblock/.style = {draw,thick,top color = gray!1,bottom color = gray!10,rectangle,text centered,text width = 30,minimum height = 30, dash pattern=on 1pt off 4pt on 6pt off 4pt}
}
\tikzset{dashdot/.style={draw=black!50!white, line width=1pt,
                               dash pattern=on 1pt off 4pt on 6pt off 4pt,
                                inner sep=1.2mm, rectangle, rounded corners}}


\begin{tikzpicture}[scale= 0.9,auto, thick, node distance=39] %, >=triangle 45
\node (xes) {\footnotesize$\rv{B}^{m}$};
	\node [dmsblock, right of = xes, node distance=50](matcher){\footnotesize Matcher};
	\node [right of = matcher, minimum height = 40,node distance=50] (out_dev){\footnotesize$\tilde{\rv{A}}^{n}$};
    \node [dmsblock, right of = out_dev, node distance=55] (dematcher){\footnotesize Dematcher};
	\node [right of = dematcher, minimum height = 40,node distance=50] (recover){\footnotesize$\rv{B}^{m}$};
	\node [dmsblock,below of= matcher](pa){\footnotesize$P_{\rv{A}}$};
	\node [below of=out_dev, minimum height = 40](AAs){\footnotesize$\rv{A}^{n}$};
	%\begin{pgfonlayer}{background}
	\node [dashdot,fit={(matcher) (xes)}](ptilde){};
	%\end{pgfonlayer}
	
	\node[above] at (ptilde.north) {\footnotesize$P_{\mathsf{\tilde{\rv{A}}}^n}$};
	\draw[-latex] (xes) -- (matcher);
	\draw[] (matcher) -- (out_dev);
	\draw[-latex] (out_dev) -- (dematcher);
	\draw[] (dematcher) -- (recover);
	\draw[](pa) -- (AAs);
	%\path [-latex, draw, dashed](out_dev) -- node {$\approx$}(out_sim);
\end{tikzpicture}

==> diagrams/scaling.tex <==
\pgfmathsetmacro{\len}{3.0}




% \usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale={0.3}, font=\footnotesize]
\node [above] at (0,10){in$_1$};
\draw[|-|] (0,0) --(0,10);
\draw (-0.2,10) -- (0.2,10);
\draw[|-|,ultra thick,red](0,5)--(0,10) node[midway,right]{$1^*$};
\draw[|-|,ultra thick](0,0)--(0,5) node[midway,right]{$0^*$};
\node [above] at (3,10){out$_1$};
\draw (3,0) -- (3,10);

\draw[|-|,ultra thick,blue](3,5)--(3,10) node[midway,right]{$1^*$};

\draw[|-|,ultra thick](3,5)--(3,0)node[midway,right]{$0^*$};

\draw[dashed,-latex](0.5,10) --(2.5,10);
\draw[dashed,-latex](0.5,5) --(2.5,5);

\draw[->](3.5,5) -- (6.5,0);
\draw[->](3.5,10) -- (6.5,10);


\node [above] at (7,10){in$_2$};
\draw (7,0) --(7,10);
\draw[|-|,ultra thick,red](7,0)--(7,5) node[midway,right]{$10$};
\draw[|-|,ultra thick](7,5)--(7,10) node[midway,right]{$11$};
\node [above] at (10,10){out$_2$};
\draw (10,0) --(10,10);
\draw[|-|,ultra thick](10,{20/3})--(10,10)node[midway,right]{$11(00)$};
\draw[|-|,ultra thick,blue!60!green](10,{20/3})--(10,0)node[midway,right]{$10^*$};

\draw[dashed,-latex](7.5,5) --(9.5,5);
\draw[dashed,-latex](7.5,0) --(9.5,0);

\node [above] at (14,10){in$_3$};
\draw (14,0) --(14,10);
\draw[|-|,ultra thick,red](14,0)--(14,7.5) node[midway,right]{$10$};
\node [above] at (17,10){out$_3$};
\draw (17,0) --(17,10);
\draw[|-|,ultra thick,blue!60!green](17,5)--(17,10)node[midway,right]{$101(0)$};
\draw[|-|,ultra thick,blue!60!green](17,5)--(17,0)node[midway,right]{$100(1)$};

\draw[->](10.5,0) -- (13.5,0);
\draw[->](10.5,{20/3}) -- (13.5,10);


\end{tikzpicture}

==> figures/aadm.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
10	nan\\
32	0.495066622394646\\
100	0.103716690701949\\
316	0.0306774258134604\\
1000	0.0104680836591021\\
3162	0.00316181744686671\\
5623	0.00206549076999741\\
10000	0.00108091104851264\\
};
\end{axis}
\end{tikzpicture}%

==> figures/adaption.tex <==
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
\begin{tikzpicture}
\begin{axis}[
xmin=6,
xmax=16,
ymin=1,
ymax=3,
%minor tick num = 9,
xlabel={SNR in dB},
ylabel={bits/channel use},
grid=both,
%legend pos=north west,
legend pos=north west,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot[black,no markers]
table[x=snr,y=capacity]
{results/uncertainity.txt};\addlegendentry{$\frac{1}{2}\log_2(1+\power/1)$}
\addplot[green,no markers]
table[x=snr,y=mi]
{results/uncertainity.txt};\addlegendentry{$\miop(AS;Y)$}
\addplot[blue,no markers]
table[x=snr,y=rate]
{results/uncertainity.txt};\addlegendentry{rate $\entop(A)$}
\addplot[magenta,no markers,y filter/.code=\pgfmathparse{\pgfmathresult+0.25}]
table[x=snr,y=rate]
{results/uncertainity.txt};\addlegendentry{rate $\entop(A)+\frac{1}{4}$}


%
% optimal point 2/3
%
\addplot[forget plot,black,only marks,mark =*]
table[x=snr,y=mi]
{
snr mi label
6.9916 1.2924
};
\draw[-,gray] (axis cs:6.9916,1.2924) -- (axis cs:7.2,1.15) node[anchor=north,black]{optimal point};

% 2/3 1e-3
\addplot[black,only marks,mark =o]
table[x=snr,y=mi]
{
snr mi
8.5 1.3945
};
\addlegendentry{$2/3$ DVB-S2 code}

\draw[-,gray] (axis cs:8.5,1.3945) -- (axis cs:10.2,1.3) node[anchor=west,black]{$P_e=\num{3.3e-3}$};


%
% optimal point 3/4
%
\addplot[forget plot,black,only marks,mark =triangle*]
table[x=snr,y=mi]
{
snr mi
10.3384 1.7762
};
\draw[-,gray] (axis cs:10.3384,1.7762) -- (axis cs:9,1.8) node[anchor=east,black]{optimal point};


% 3/4 1e-3
\addplot[black,only marks,mark =triangle]
table[x=snr,y=mi]
{
snr mi
11.45 1.8543
};
\addlegendentry{$3/4$ DVB-S2 code}
\draw[-,gray] (axis cs:11.45,1.8543) -- (axis cs:12.2,1.55) node[anchor=west,black]{$P_e=\num{3.1e-3}$};



\addplot[black,mark =triangle]
table[x=snr,y=mi]
{
snr	mi
  7.6649 1.2994
    8.3894    1.3991
    9.0733    1.4992
    9.7467    1.5991
    10.4137    1.6990
    11.0799    1.7991
    11.7526    1.8991
    12.4442    1.9990
};


\end{axis}

\end{tikzpicture}
% SNR: 7,10
% mi: 1.2936 1.7260
% entropy: 2.2930 2.5020
% uncertainity: 0.9994    0.7760

%10.3384    1.7762


==> figures/em.tex <==
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},right}}
%%
%
% uniform
%
%%
\begin{tikzpicture}
\begin{axis}[
xmin=3,
xmax=35,
ymin=0.9,
ymax=5.1,
xlabel={SNR in dB},
grid=both,
minor tick num = 9,
legend pos=south east,
ylabel={bits/s/Hz},
y label style={at={(axis description cs:0.1,.5)},anchor=south},
]
% 64ASK
\addplot[olive,no markers]
table[x=snr,y=mi]
{results/em_64ask.txt};\addlegendentry{64ASK}
\addplot[olive,no markers,dotted]
table[x=snr,y=rate]
{results/uniform_bounds_64ask.txt};\addlegendentry{}
% 32ASK
\addplot[red,no markers]
table[x=snr,y=mi]
{results/em_32ask.txt};\addlegendentry{32ASK}
\addplot[red,no markers,dotted]
table[x=snr,y=rate]
{results/uniform_bounds_32ask.txt};\addlegendentry{}
% 16ASK
\addplot[green,no markers]
table[x=snr,y=mi]
{results/em_16ask.txt};\addlegendentry{16ASK}
\addplot[green,no markers,dotted]
table[x=snr,y=rate]
{results/uniform_bounds_16ask.txt};\addlegendentry{}
% 8ASK
\addplot[blue,no markers]
table[x=snr,y=mi]
{results/em_8ask.txt};\addlegendentry{8ASK}
\addplot[blue,no markers,dotted]
table[x=snr,y=rate]
{results/uniform_bounds_8ask.txt};\addlegendentry{}
% 4ASK
\addplot[orange,no markers]
table[x=snr,y=mi]
{results/em_4ask.txt};\addlegendentry{4ASK}
\addplot[orange,no markers,dotted]
table[x=snr,y=rate]
{results/uniform_bounds_4ask.txt};\addlegendentry{}
% capacity
\addplot[black,dashed, no markers]
table[x=snr,y=capacity]
{results/capacity.txt};\addlegendentry{$\capacity(\power)$}
\end{axis}
\end{tikzpicture}



==> figures/ops.tex <==
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
%%
%
% uniform
%
%%
\begin{tikzpicture}
\begin{axis}[
xmin=-2,
xmax=38,
ymin=0,
ymax=6,
minor tick num = 4,
ytick={0,1, 2, 3,  4,  5, 6},
xlabel={SNR in dB},
ylabel={bits/s/Hz},
grid=both,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
]
%4ASK
\addplot[orange,no markers,dashed,y filter/.code=\pgfmathparse{\pgfmathresult+0}]
table[x=snr,y=rate]
{results/em_4ask.txt};
\addplot[orange,no markers]
table[x=snr,y=mi]
{results/em_4ask.txt};%\addlegendentry{$I(\vecB;Y)$}
%8ASK
\addplot[blue,no markers,dashed,y filter/.code=\pgfmathparse{\pgfmathresult+0}]
table[x=snr,y=rate]
{results/em_8ask.txt};
\addplot[blue,no markers]
table[x=snr,y=mi]
{results/em_8ask.txt};%\addlegendentry{$I(\vecB;Y)$}
%16ASK
\addplot[green,no markers,dashed,y filter/.code=\pgfmathparse{\pgfmathresult+0}]
table[x=snr,y=rate]
{results/em_16ask.txt};
\addplot[green,no markers]
table[x=snr,y=mi]
{results/em_16ask.txt};%\addlegendentry{$I(\vecB;Y)$}
%32ASK
\addplot[red,no markers,dashed,y filter/.code=\pgfmathparse{\pgfmathresult+0}]
table[x=snr,y=rate]
{results/em_32ask.txt};
\addplot[red,no markers]
table[x=snr,y=mi]
{results/em_32ask.txt};%\addlegendentry{$I(\vecB;Y)$}
%64
\addplot[olive,no markers,dashed,y filter/.code=\pgfmathparse{\pgfmathresult+0}]
table[x=snr,y=rate]
{results/em_64ask.txt};
\addplot[olive,no markers]
table[x=snr,y=mi]
{results/em_64ask.txt};%\addlegendentry{$I(\vecB;Y)$}
%Capacity
\addplot[black,no markers]
table[x=snr,y=capacity]
{results/capacity.txt};%\addlegendentry{$\frac{1}{2}\log_2(1+\power/1)$}
\addplot[black,only marks,mark =*,nodes near coords,every node near coord/.style={fill=white,yshift=5pt},point meta=explicit symbolic]
table[x=snr,y=mi,meta=label]
{
snr mi label
0.73126 0.563 4ASK
6.9916 1.2924 8ASK
12.924 2.1822 16ASK
18.825 3.1358 32ASK
24.764 4.1153 64ASK
};


\end{axis}
\end{tikzpicture}


==> figures/performance_ir.tex <==
\begin{tikzpicture}
\small
\begin{axis}[
%xmin=23,
%xmax=35,
%ymin=3,
%ymax=6,
xmin=15,
xmax=35,
ymin=2.9,
ymax=6,
xlabel={SNR in dB},
ylabel={bits/s/Hz},
y label style={at={(axis description cs:0.07,.5)},anchor=south},
grid=both,
minor tick num = 9,
%legend columns = 3,
legend pos=north west,
%title={Codes from DVB-S2 family},
]
% IRA
\addplot[blue,only marks,mark=x]
table[x=SNR,y=rate]
{results/performance2_ir64-9u10.txt};\addlegendentry{64ASK 9/10}
%\addplot[green,only marks,mark=x]
%table[x=SNR,y=rate]
%{results/performance2_ir32-8u9.txt};%\addlegendentry{32ASK: plus 4/5}
\addplot[green,only marks,mark=o]
table[x=SNR,y=rate]
{results/performance2_ir32-5u6.txt};\addlegendentry{32ASK: 5/6}

%\addplot[blue,only marks,mark=x]
%table[x=SNR,y=rate]
%{results/performance2_ir16-5u6.txt};\addlegendentry{16ASK: 5/6}
%\addplot[orange,only marks,mark=x]
%table[x=SNR,y=rate]
%{results/performance2_ir8-5u6.txt};\addlegendentry{8ASK: 5/6}
%\addplot[orange,only marks,mark=o]
%table[x=SNR,y=rate]
%{results/performance2_ir8-4u5.txt};\addlegendentry{8ASK: 4/5}
%\addplot[olive,only marks,mark=x]
%table[x=SNR,y=rate]
%{results/performance2_ir4-1u2.txt};\addlegendentry{4ASK: 1/2}
%\addplot[olive,only marks,mark=o]
%table[x=SNR,y=rate]
%{results/performance_ir4-2u3.txt};%\addlegendentry{4ASK: plus 1/2}


% comparisons
\addplot[red]
table[x=snr,y=rate]
{results/performance_uniform.txt};\addlegendentry{\tiny uniform, $\{16,32,64\}$ASK, $3/4,4/5,5/6,8/9,9/10$}
\addplot[black,no markers]
table[x=snr,y=capacity]
{results/capacity.txt};\addlegendentry{$\frac{1}{2}\log_2(1+\power/1)$}
%\addplot[red,no markers]
%table[x=snr,y=rate]
%{results/uniform_bounds_64ask.txt};
%\addplot[green,no markers]
%table[x=snr,y=rate]
%{results/uniform_bounds_32ask.txt};
%\addplot[blue,no markers]
%table[x=snr,y=rate]
%{results/uniform_bounds_16ask.txt};
%\addplot[orange,no markers]
%table[x=snr,y=rate]
%{results/uniform_bounds_8ask.txt};
%\addplot[olive,no markers]
%table[x=snr,y=rate]
%{results/uniform_bounds_4ask.txt};

%% Uniform

\addplot[yellow,only marks,mark=x,line width=0.5pt]
table[x=snr,y=rate]
{results/denben64.txt};
\addplot[purple,only marks,mark=o,line width=0.5pt]
table[x=snr,y=rate]
{results/denben32.txt};



\end{axis}
\end{tikzpicture}


==> figures/rate_diverg_blocksize_ccadm.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
%axis background/.style={
%fill= blue!5 },
width=0.36\textwidth,
height=65mm,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Output blocklength $n$ (in symbols)},
separate axis lines,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}\footnotesize},
ymax=1,
%ytick={  0.5,   1},
ymode=log,
ylabel={Normalized divergence (in bits per symbol)},
ymajorgrids,
%legend pos=south east,
legend style={font=\footnotesize,at={(0.98,0.98)},anchor=north east, legend cell align=left}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.5cm}\textbf{Normalized divergence}}
\addplot [color=blue,thick, mark=x, mark repeat={4}, mark size = 2]
  table[row sep=crcr]{%
10	0.562126661727604\\
12	0.453382131629775\\
13	0.432315402813148\\
15	0.362627946590146\\
18	0.32526150119509\\
20	0.333701299189644\\
23	0.314842037123781\\
27	0.254814991792944\\
31	0.241122814776856\\
36	0.218374085844941\\
41	0.197465216472161\\
47	0.181067985474743\\
54	0.161410631702398\\
63	0.138753521727418\\
72	0.132928904631127\\
83	0.118457253686564\\
95	0.103286820918822\\
110	0.0931969744194568\\
126	0.0816432955981793\\
146	0.0724207118137824\\
168	0.0656126989642668\\
193	0.0574280789747415\\
222	0.0528788627834519\\
256	0.0461917621521581\\
295	0.0405077728021532\\
339	0.0355300898858071\\
391	0.0330986077261811\\
450	0.0290849444668692\\
518	0.0267730022617277\\
596	0.0225935577896297\\
687	0.0199173303496859\\
791	0.0181652321707025\\
910	0.0160941358132567\\
1048	0.0146691836020913\\
1207	0.0127348302270843\\
1389	0.0112698186118978\\
1600	0.00984009835184821\\
1842	0.00877160200036727\\
2121	0.00757741433384309\\
2442	0.00665916840780431\\
2812	0.00602178166025024\\
3237	0.00538185939785032\\
3728	0.00466992737768425\\
4292	0.00414829300749415\\
4942	0.00364836980728526\\
5690	0.00324842695904912\\
6551	0.00283984280494188\\
7543	0.00257743889115127\\
8685	0.00222171632168395\\
10000	0.00201427300066644\\
};
\addlegendentry{ccdm};
%  \addplot [color=blue!50!red,dashed,thick, mark=x, mark repeat={4}, mark size = 2]
%    table[row sep=crcr]{%
%  10	1.10045596516963\\
%  12	0.835559558753238\\
%  13	0.758277511002697\\
%  15	0.602378542796345\\
%  18	0.49288097963069\\
%  20	0.463647401534641\\
%  23	0.416518587010688\\
%  27	0.329074109112337\\
%  31	0.297914376728434\\
%  36	0.259384022148977\\
%  41	0.230247656609159\\
%  47	0.205266435770682\\
%  54	0.180270157220556\\
%  63	0.151977865125921\\
%  72	0.143513224443261\\
%  83	0.126310315452285\\
%  95	0.109304464232335\\
%  110	0.0977171089110225\\
%  126	0.0850791727737206\\
%  146	0.0748994875617346\\
%  168	0.0675603382447092\\
%  193	0.0589113663835433\\
%  222	0.0539932190522081\\
%  256	0.0469881683540907\\
%  295	0.0411279426190291\\
%  339	0.0359897112310629\\
%  391	0.0334496760846662\\
%  450	0.0293391025799367\\
%  518	0.0269708292021892\\
%  596	0.0227468184991304\\
%  687	0.0200287601628366\\
%  791	0.0182531507582293\\
%  910	0.016158465249106\\
%  1048	0.0147178243192503\\
%  1207	0.012772143313138\\
%  1389	0.0112978237252457\\
%  1600	0.00986034881454481\\
%  1842	0.00878775279912444\\
%  2121	0.00758952123696031\\
%  2442	0.00666823374165523\\
%  2812	0.00602868992198164\\
%  3237	0.00538698489143514\\
%  3728	0.00467383050272411\\
%  4292	0.00415127868512986\\
%  4942	0.0036505923208325\\
%  5690	0.00325012443718363\\
%  6551	0.0028411065975192\\
%  7543	0.00257836016455367\\
%  8685	0.00222243189888831\\
%  10000	0.00201482701728742\\
%  };
%\addlegendentry{Upper Bound on ${\diverg{\pmfn{\tilde{A}}{n}}{\pmf{A}^n}}/{n}$ \eqref{normdivergUpperBoundExplicit}};
\addplot [color=blue!40,ultra thick,solid]
table[row sep=crcr]{%
14	0.107798993530132\\
21	0.0883559070013077\\
28	0.0755378711843144\\
35	0.066692316179804\\
42	0.0599780246406431\\
49	0.0546781111145991\\
56	0.0503595610610835\\
63	0.0467659921881641\\
70	0.0437277614995217\\
77	0.0411110358454136\\
84	0.0388297118821924\\
91	0.0368201330727669\\
};
\addlegendentry[align = left]{ optimal f2f, $R = \mathbb{H}(A)$  \cite[Sec.~4.4]{amjad2013algorithms}};

\addplot [color=red!50!yellow,solid,thick]
  table[row sep=crcr]{%
10	nan\\
32	0.495066622394646\\
100	0.103716690701949\\
316	0.0306774258134604\\
1000	0.0104680836591021\\
3162	0.00316181744686671\\
5623	0.00206549076999741\\
10000	0.00108091104851264\\
};
\addlegendentry[align = left]{aadm, $R = \mathbb{H}(A)$ \cite{schulte2014Zero}};

\end{axis}

\begin{axis}[%
width=0.36\textwidth,
height=60mm,
scale only axis,
xmin=10,
xmax=10000,
xmode=log,
every outer y axis line/.append style={black!50!green},
every y tick label/.append style={font=\color{black!50!green}\footnotesize},
ymin=1,
ymax=2,
ytick={  1, 1.5,   2},
y label style={at={(axis description cs:1.08,.5)},rotate=180,anchor=south},
ylabel={Rate (in bits per symbol)},
legend style={font=\footnotesize,at={(0.02,0.02)},anchor=south west, legend cell align=left},
axis x line*=bottom,
axis y line*=right
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.5cm}\textbf{Rate}}

\addplot [color=black!50!green,thick, mark=o, mark repeat={4}, mark size = 2]
  table[row sep=crcr]{%
10	1.3\\
12	1.33333333333333\\
13	1.30769230769231\\
15	1.33333333333333\\
18	1.38888888888889\\
20	1.35\\
23	1.47826086956522\\
27	1.48148148148148\\
31	1.48387096774194\\
36	1.55555555555556\\
41	1.5609756097561\\
47	1.5531914893617\\
54	1.59259259259259\\
63	1.61904761904762\\
72	1.61111111111111\\
83	1.63855421686747\\
95	1.65263157894737\\
110	1.65454545454545\\
126	1.66666666666667\\
146	1.68493150684932\\
168	1.68452380952381\\
193	1.69430051813472\\
222	1.6981981981982\\
256	1.70703125\\
295	1.70847457627119\\
339	1.71091445427729\\
391	1.71611253196931\\
450	1.72222222222222\\
518	1.72200772200772\\
596	1.72818791946309\\
687	1.73216885007278\\
791	1.73198482932996\\
910	1.73406593406593\\
1048	1.73568702290076\\
1207	1.73736536868268\\
1389	1.73866090712743\\
1600	1.74125\\
1842	1.74158523344191\\
2121	1.74257425742574\\
2442	1.74324324324324\\
2812	1.74395448079659\\
3237	1.74482545566883\\
3728	1.74543991416309\\
4292	1.74603914259087\\
4942	1.74645892351275\\
5690	1.7469244288225\\
6551	1.74736681422684\\
7543	1.7477131114941\\
8685	1.74795624640184\\
10000	1.7481\\
};
\addlegendentry{ccdm};

\addplot [color=green!30!black,thick]
  table[row sep=crcr]{10	1.750114273000667\\
  10000	1.750114273000667\\
  };
 \addlegendentry{$\mathbb{H}(A)$};

 
\addplot [color=green!70!yellow,dashed, ultra thick,]
  table[row sep=crcr]{10	0.127172304177625\\
12	0.333447606334\\
13	0.415510321846716\\
15	0.550666936082377\\
18	0.70357391330349\\
20	0.783121772856436\\
23	0.879699055233107\\
27	0.979122227017426\\
31	1.05601323855616\\
36	1.13101115134652\\
41	1.18993348311484\\
47	1.24607807368394\\
54	1.29767123632455\\
63	1.34909273709859\\
72	1.38911830003158\\
83	1.42756277922482\\
95	1.46045715215521\\
110	1.49255463612195\\
126	1.51924545353945\\
146	1.5452151307953\\
168	1.56734606455538\\
193	1.58696293995494\\
222	1.60470564304724\\
256	1.6208585259221\\
295	1.63521255538442\\
339	1.64778902502223\\
391	1.65931418253453\\
450	1.66943384200253\\
518	1.67847021125109\\
596	1.68649804017855\\
687	1.69373848318763\\
791	1.7001278707242\\
910	1.70577998572569\\
1048	1.71084358983543\\
1207	1.71534382345736\\
1389	1.71931807561377\\
1600	1.72287062693453\\
1842	1.72600963274519\\
2121	1.72879744673775\\
2442	1.73126708432167\\
2812	1.73345789800972\\
3237	1.73539419477352\\
3728	1.73711455919074\\
4292	1.73863358495035\\
4942	1.73997906739614\\
5690	1.74116859512528\\
6551	1.7422202842569\\
7543	1.74315063118236\\
8685	1.74397266128654\\
10000	1.74469895726379\\
};

 \addlegendentry{Lower bound \eqref{eq:lowerBoundOnRate} on ccdm rate};

\end{axis}
\end{tikzpicture}%

==> figures/temp.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico SchlÃ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
%axis background/.style={
%fill= blue!5 },
width=120mm,
height=90mm,
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xmajorgrids,
xminorgrids,
xlabel={Output blocklength $n$ (in symbols)},
separate axis lines,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=0,
ymax=1,
%ytick={  0, 0.5,   1},
ymode=log,
ylabel={Normalized divergence (in bits per symbol)},
ymajorgrids,
%legend pos=south east,
legend style={font=\footnotesize,at={(0.98,0.88)},anchor=east, legend cell align=left}
]
\addplot [color=blue,thick, mark=x, mark repeat={4}, mark size = 2]
  table[row sep=crcr]{%
10	0.562126661727604\\
12	0.453382131629775\\
13	0.432315402813148\\
15	0.362627946590146\\
18	0.32526150119509\\
20	0.333701299189644\\
23	0.314842037123781\\
27	0.254814991792944\\
31	0.241122814776856\\
36	0.218374085844941\\
41	0.197465216472161\\
47	0.181067985474743\\
54	0.161410631702398\\
63	0.138753521727418\\
72	0.132928904631127\\
83	0.118457253686564\\
95	0.103286820918822\\
110	0.0931969744194568\\
126	0.0816432955981793\\
146	0.0724207118137824\\
168	0.0656126989642668\\
193	0.0574280789747415\\
222	0.0528788627834519\\
256	0.0461917621521581\\
295	0.0405077728021532\\
339	0.0355300898858071\\
391	0.0330986077261811\\
450	0.0290849444668692\\
518	0.0267730022617277\\
596	0.0225935577896297\\
687	0.0199173303496859\\
791	0.0181652321707025\\
910	0.0160941358132567\\
1048	0.0146691836020913\\
1207	0.0127348302270843\\
1389	0.0112698186118978\\
1600	0.00984009835184821\\
1842	0.00877160200036727\\
2121	0.00757741433384309\\
2442	0.00665916840780431\\
2812	0.00602178166025024\\
3237	0.00538185939785032\\
3728	0.00466992737768425\\
4292	0.00414829300749415\\
4942	0.00364836980728526\\
5690	0.00324842695904912\\
6551	0.00283984280494188\\
7543	0.00257743889115127\\
8685	0.00222171632168395\\
10000	0.00201427300066644\\
};
\addlegendentry{${\diverg{\pmfn{\tilde{A}}{n}}{\pmf{A}^n}}/{n}$};
%  \addplot [color=blue!50!red,dashed,thick, mark=x, mark repeat={4}, mark size = 2]
%    table[row sep=crcr]{%
%  10	1.10045596516963\\
%  12	0.835559558753238\\
%  13	0.758277511002697\\
%  15	0.602378542796345\\
%  18	0.49288097963069\\
%  20	0.463647401534641\\
%  23	0.416518587010688\\
%  27	0.329074109112337\\
%  31	0.297914376728434\\
%  36	0.259384022148977\\
%  41	0.230247656609159\\
%  47	0.205266435770682\\
%  54	0.180270157220556\\
%  63	0.151977865125921\\
%  72	0.143513224443261\\
%  83	0.126310315452285\\
%  95	0.109304464232335\\
%  110	0.0977171089110225\\
%  126	0.0850791727737206\\
%  146	0.0748994875617346\\
%  168	0.0675603382447092\\
%  193	0.0589113663835433\\
%  222	0.0539932190522081\\
%  256	0.0469881683540907\\
%  295	0.0411279426190291\\
%  339	0.0359897112310629\\
%  391	0.0334496760846662\\
%  450	0.0293391025799367\\
%  518	0.0269708292021892\\
%  596	0.0227468184991304\\
%  687	0.0200287601628366\\
%  791	0.0182531507582293\\
%  910	0.016158465249106\\
%  1048	0.0147178243192503\\
%  1207	0.012772143313138\\
%  1389	0.0112978237252457\\
%  1600	0.00986034881454481\\
%  1842	0.00878775279912444\\
%  2121	0.00758952123696031\\
%  2442	0.00666823374165523\\
%  2812	0.00602868992198164\\
%  3237	0.00538698489143514\\
%  3728	0.00467383050272411\\
%  4292	0.00415127868512986\\
%  4942	0.0036505923208325\\
%  5690	0.00325012443718363\\
%  6551	0.0028411065975192\\
%  7543	0.00257836016455367\\
%  8685	0.00222243189888831\\
%  10000	0.00201482701728742\\
%  };
%\addlegendentry{Upper Bound on ${\diverg{\pmfn{\tilde{A}}{n}}{\pmf{A}^n}}/{n}$ \eqref{normdivergUpperBoundExplicit}};
\addplot [color=blue!40,ultra thick,solid]
table[row sep=crcr]{%
10	0.124237034169633\\
11	0.129151900591422\\
12	0.113682916054132\\
13	0.11274000204211\\
14	0.107798993530132\\
15	0.102338573870533\\
16	0.105474235429331\\
17	0.0954895918050998\\
18	0.0965844864094135\\
19	0.0910649526406315\\
20	0.0891764816862533\\
21	0.0883559070013077\\
22	0.0837966237316774\\
23	0.0850440612954743\\
24	0.0799351424660532\\
25	0.0794050313816198\\
26	0.077279821392836\\
27	0.0751033958666991\\
28	0.0755378711843144\\
29	0.0719988368269311\\
30	0.0722358488040466\\
31	0.0696443709980082\\
32	0.0687825080282049\\
33	0.0679156418515903\\
34	0.0659479275203664\\
35	0.0665981380587333\\
36	0.0636693774616854\\
37	0.0634810517000113\\
38	0.0620904632096832\\
39	0.0610782338691509\\
40	0.0608813995460312\\
41	0.059131058941644\\
42	0.0593114616838283\\
43	0.0575013023191607\\
44	0.0571005237059367\\
45	0.0562453590155452\\
46	0.0552312582193206\\
47	0.0553590005430696\\
48	0.0538088942472982\\
49	0.0537631893707997\\
50	0.0525954582343402\\
51	0.0521126958586119\\
52	0.0515801959136666\\
53	0.0506381471220799\\
54	0.0508977366081018\\
55	0.0495319460293059\\
56	0.0493559948294274\\
57	0.0485853316034101\\
58	0.0480671539711877\\
59	0.0477704457265129\\
60	0.0469009698269106\\
61	0.0470245493851825\\
62	0.0459992699028416\\
63	0.0457471237269611\\
64	0.0452337622190022\\
65	0.044718742796969\\
66	0.0445627595217109\\
67	0.0437632429753298\\
68	0.0437873568522769\\
69	0.0430151910281271\\
70	0.0427313583534736\\
71	0.0423848460749429\\
72	0.041879399650799\\
73	0.041818199804569\\
74	0.0410813772671279\\
75	0.0410410227628557\\
76	0.0404608108809141\\
77	0.0401610682593311\\
78	0.0399213990615159\\
79	0.0394391803968814\\
80	0.0394399923224882\\
81	0.0387593496791341\\
82	0.0386783787278328\\
83	0.0382383206080821\\
84	0.0379362444129952\\
85	0.0377693507963051\\
86	0.0373134893519544\\
87	0.0373431349836937\\
88	0.0367263677824398\\
89	0.0366154104955884\\
90	0.0362822052260818\\
91	0.0359858109282859\\
92	0.0358681854580038\\
93	0.0354397320398652\\
94	0.0354367325625364\\
95	0.0349356904245476\\
96	0.0347950713425948\\
97	0.0345450248703356\\
98	0.0342578643771441\\
99	0.034173824942981\\
100	0.0337711891732514\\
};
\addlegendentry[align = left]{ Normalized divergence \\  optimal f2f  \cite{bocherer2013block}};

\addplot [color=red!50!yellow,solid,thick]
  table[row sep=crcr]{%
10	nan\\
32	0.495066622394646\\
100	0.103716690701949\\
316	0.0306774258134604\\
1000	0.0104680836591021\\
3162	0.00316181744686671\\
5623	0.00206549076999741\\
10000	0.00108091104851264\\
};
\addlegendentry[align = left]{ aadm};

\end{axis}

\begin{axis}[%
width=120mm,
height=90mm,
scale only axis,
xmin=10,
xmax=10000,
xmode=log,
every outer y axis line/.append style={black!50!green},
every y tick label/.append style={font=\color{black!50!green}},
ymin=1,
ymax=2,
ytick={  1, 1.5,   2},
y label style={at={(axis description cs:1.08,.5)},rotate=180,anchor=south},
ylabel={Rate (in bits per symbol)},
legend style={font=\footnotesize,at={(0.98,0.33)},anchor=east, legend cell align=left},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=black!50!green,thick, mark=o, mark repeat={4}, mark size = 2]
  table[row sep=crcr]{%
10	1.3\\
12	1.33333333333333\\
13	1.30769230769231\\
15	1.33333333333333\\
18	1.38888888888889\\
20	1.35\\
23	1.47826086956522\\
27	1.48148148148148\\
31	1.48387096774194\\
36	1.55555555555556\\
41	1.5609756097561\\
47	1.5531914893617\\
54	1.59259259259259\\
63	1.61904761904762\\
72	1.61111111111111\\
83	1.63855421686747\\
95	1.65263157894737\\
110	1.65454545454545\\
126	1.66666666666667\\
146	1.68493150684932\\
168	1.68452380952381\\
193	1.69430051813472\\
222	1.6981981981982\\
256	1.70703125\\
295	1.70847457627119\\
339	1.71091445427729\\
391	1.71611253196931\\
450	1.72222222222222\\
518	1.72200772200772\\
596	1.72818791946309\\
687	1.73216885007278\\
791	1.73198482932996\\
910	1.73406593406593\\
1048	1.73568702290076\\
1207	1.73736536868268\\
1389	1.73866090712743\\
1600	1.74125\\
1842	1.74158523344191\\
2121	1.74257425742574\\
2442	1.74324324324324\\
2812	1.74395448079659\\
3237	1.74482545566883\\
3728	1.74543991416309\\
4292	1.74603914259087\\
4942	1.74645892351275\\
5690	1.7469244288225\\
6551	1.74736681422684\\
7543	1.7477131114941\\
8685	1.74795624640184\\
10000	1.7481\\
};
\addlegendentry{Ccdm rate};

\addplot [color=green!30!black,thick]
  table[row sep=crcr]{10	1.750114273000667\\
  10000	1.750114273000667\\
  };
 \addlegendentry{$\mathbb{H}(A)$};
 \addplot [color=red,solid]
 table[row sep=crcr]{%
 10	1.66666666666667\\
 11	1.57142857142857\\
 12	1.71428571428571\\
 13	1.625\\
 14	1.75\\
 15	1.66666666666667\\
 16	1.77777777777778\\
 17	1.7\\
 18	1.63636363636364\\
 19	1.72727272727273\\
 20	1.66666666666667\\
 21	1.75\\
 22	1.69230769230769\\
 23	1.64285714285714\\
 24	1.71428571428571\\
 25	1.66666666666667\\
 26	1.73333333333333\\
 27	1.6875\\
 28	1.75\\
 29	1.70588235294118\\
 30	1.66666666666667\\
 31	1.72222222222222\\
 32	1.68421052631579\\
 33	1.73684210526316\\
 34	1.7\\
 35	1.66666666666667\\
 36	1.71428571428571\\
 37	1.68181818181818\\
 38	1.72727272727273\\
 39	1.69565217391304\\
 40	1.73913043478261\\
 41	1.70833333333333\\
 42	1.68\\
 43	1.72\\
 44	1.69230769230769\\
 45	1.73076923076923\\
 46	1.7037037037037\\
 47	1.74074074074074\\
 48	1.71428571428571\\
 49	1.68965517241379\\
 50	1.72413793103448\\
 51	1.7\\
 52	1.73333333333333\\
 53	1.70967741935484\\
 54	1.74193548387097\\
 55	1.71875\\
 56	1.6969696969697\\
 57	1.72727272727273\\
 58	1.70588235294118\\
 59	1.73529411764706\\
 60	1.71428571428571\\
 61	1.69444444444444\\
 62	1.72222222222222\\
 63	1.7027027027027\\
 64	1.72972972972973\\
 65	1.71052631578947\\
 66	1.73684210526316\\
 67	1.71794871794872\\
 68	1.7\\
 69	1.725\\
 70	1.70731707317073\\
 71	1.73170731707317\\
 72	1.71428571428571\\
 73	1.73809523809524\\
 74	1.72093023255814\\
 75	1.70454545454545\\
 76	1.72727272727273\\
 77	1.71111111111111\\
 78	1.73333333333333\\
 79	1.71739130434783\\
 80	1.73913043478261\\
 81	1.72340425531915\\
 82	1.70833333333333\\
 83	1.72916666666667\\
 84	1.71428571428571\\
 85	1.73469387755102\\
 86	1.72\\
 87	1.70588235294118\\
 88	1.72549019607843\\
 89	1.71153846153846\\
 90	1.73076923076923\\
 91	1.71698113207547\\
 92	1.73584905660377\\
 93	1.72222222222222\\
 94	1.70909090909091\\
 95	1.72727272727273\\
 96	1.71428571428571\\
 97	1.73214285714286\\
 98	1.71929824561404\\
 99	1.73684210526316\\
 100	1.72413793103448\\
 };
  \addlegendentry[align=left]{Rate optimal f2f \cite{bocherer2013block}};
 
\addplot [color=green!70!yellow,dashed, ultra thick,]
  table[row sep=crcr]{10	0.127172304177625\\
12	0.333447606334\\
13	0.415510321846716\\
15	0.550666936082377\\
18	0.70357391330349\\
20	0.783121772856436\\
23	0.879699055233107\\
27	0.979122227017426\\
31	1.05601323855616\\
36	1.13101115134652\\
41	1.18993348311484\\
47	1.24607807368394\\
54	1.29767123632455\\
63	1.34909273709859\\
72	1.38911830003158\\
83	1.42756277922482\\
95	1.46045715215521\\
110	1.49255463612195\\
126	1.51924545353945\\
146	1.5452151307953\\
168	1.56734606455538\\
193	1.58696293995494\\
222	1.60470564304724\\
256	1.6208585259221\\
295	1.63521255538442\\
339	1.64778902502223\\
391	1.65931418253453\\
450	1.66943384200253\\
518	1.67847021125109\\
596	1.68649804017855\\
687	1.69373848318763\\
791	1.7001278707242\\
910	1.70577998572569\\
1048	1.71084358983543\\
1207	1.71534382345736\\
1389	1.71931807561377\\
1600	1.72287062693453\\
1842	1.72600963274519\\
2121	1.72879744673775\\
2442	1.73126708432167\\
2812	1.73345789800972\\
3237	1.73539419477352\\
3728	1.73711455919074\\
4292	1.73863358495035\\
4942	1.73997906739614\\
5690	1.74116859512528\\
6551	1.7422202842569\\
7543	1.74315063118236\\
8685	1.74397266128654\\
10000	1.74469895726379\\
};

 \addlegendentry{Lower bound \eqref{eq:lowerBoundOnRate} on ccdm rate};

\end{axis}
\end{tikzpicture}%

==> figures/uncertainity.tex <==
\pgfplotsset{every axis title/.append style={at={(0.0,1.05)},
right
}}
\begin{tikzpicture}
\begin{axis}[
xmin=6,
xmax=16,
ymin=1,
ymax=3.3,
%minor tick num = 9,
xlabel={SNR in dB},
ylabel={bits/channel use},
grid=both,
%legend pos=north west,
legend pos=north west,
y label style={at={(axis description cs:0.1,.5)},anchor=south},
]
\addplot[black,no markers]
table[x=snr,y=capacity]
{results/uncertainity.txt};\addlegendentry{$\frac{1}{2}\log_2(1+\power/1)$}
\addplot[red,no markers]
table[x=snr,y=entropy]
{results/uncertainity.txt};\addlegendentry{entropy $\entop(AS)$}
\addplot[green,no markers]
table[x=snr,y=mi]
{results/uncertainity.txt};\addlegendentry{$\miop(AS;Y)$}
\addplot[blue,no markers]
table[x=snr,y=rate]
{results/uncertainity.txt};\addlegendentry{rate $\entop(A)$}
%\draw[<->] (axis cs:7,1.2936) to node[fill=white]{uncertainity $\entop(AS|Y)$} (axis cs:7,2.2930);

\draw[<->] (axis cs:9,1.5786) to node[fill=white]{uncertainity $\entop(AS|Y)$} (axis cs:9,2.4306);

% optimal point
\addplot[forget plot,black,only marks,mark =*]
table[x=snr,y=mi]
{
snr mi label
6.9916 1.2924
};
\draw[-,gray] (axis cs:6.9916,1.2924) -- (axis cs:7.2,1.16) node[anchor=north,black]{optimal point};

% 1e-1
\addplot[black,only marks,mark =o]
table[x=snr,y=mi]
{
snr mi
8.2 1.3735
};
\draw[-,gray] (axis cs:8.2,1.3735) -- (axis cs:10.2,1.15) node[anchor=west,black]{$P_e=\num{1.4e-1}$};


\addplot[black,only marks,mark =o]
table[x=snr,y=mi]
{
snr mi
8.5 1.3945
};
\draw[-,gray] (axis cs:8.5,1.3945) -- (axis cs:10.2,1.3) node[anchor=west,black]{$P_e=\num{3.3e-3}$};

\end{axis}

\end{tikzpicture}
% SNR: 7,10
% mi: 1.2936 1.7260
% entropy: 2.2930 2.5020
% uncertainity: 0.9994    0.7760



